Maximizing Data Rate for Multiway Relay Channels with Pairwise Transmission Strategy

In a multiway relay channel (MWRC), pairwise transmission strategy can be used to reduce the computational complexity at the relay and the users without sacrificing the data rate, significantly. The performance of such pairwise strategies, however, is affected by the way that the users are paired to transmit. In this paper, we study the effect of pairing on the common rate and sum rate of an MWRC with functional-decode-forward (FDF) relaying strategy where users experience asymmetric channel conditions. To this end, we first develop a graphical model for an MWRC with pairwise transmission strategy. Using this model, we then find the maximum achievable common rate and sum rate as well as the user pairings that achieve these rates. This marks the ultimate performance of FDF relaying in an MWRC setup. Further, we show that the rate enhancement achieved through the optimal user pairing becomes less pronounced at higher SNRs. Using computer simulations, the performance of the optimal pairing is compared with those of other proposed pairings in the literature.

==> CGap.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{3}\selectfont\strut}%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{35}\selectfont\strut}%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{15}\selectfont\strut}%
\psfrag{018}[cl][cl]{\matlabtextA Gap wrt pairing proposed in \cite{Parastoo}}%
\psfrag{019}[cl][cl]{\matlabtextA Gap wrt TDM}%
\psfrag{020}[cl][cl]{\matlabtextA Gap wrt random pairings}%
\psfrag{021}[bc][bc]{\matlabtextB $G_{\mathrm{c}}$}%
\psfrag{022}[tc][tc]{\matlabtextD $1/\sigma^2 $ (dB)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $2$}%
\psfrag{002}[ct][ct]{\matlabtextA $4$}%
\psfrag{003}[ct][ct]{\matlabtextA $6$}%
\psfrag{004}[ct][ct]{\matlabtextA $8$}%
\psfrag{005}[ct][ct]{\matlabtextA $10$}%
\psfrag{006}[ct][ct]{\matlabtextA $12$}%
\psfrag{007}[ct][ct]{\matlabtextA $14$}%
\psfrag{008}[ct][ct]{\matlabtextA $16$}%
\psfrag{009}[ct][ct]{\matlabtextA $18$}%
\psfrag{010}[ct][ct]{\matlabtextA $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextA $-20$}%
\psfrag{012}[rc][rc]{\matlabtextA $-10$}%
\psfrag{013}[rc][rc]{\matlabtextA $0$}%
\psfrag{014}[rc][rc]{\matlabtextA $10$}%
\psfrag{015}[rc][rc]{\matlabtextA $20$}%
\psfrag{016}[rc][rc]{\matlabtextA $30$}%
\psfrag{017}[rc][rc]{\matlabtextA $40$}%
%
%% </ytick>

==> CGap2.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{5.5}{5}\selectfont\strut}%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{35}\selectfont\strut}%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{15}\selectfont\strut}%
\psfrag{018}[cl][cl]{\matlabtextA Gap wrt pairing proposed in \cite{Parastoo}}%
\psfrag{019}[cl][cl]{\matlabtextA Gap wrt TDM}%
\psfrag{020}[cl][cl]{\matlabtextA Gap wrt random pairings}%
\psfrag{021}[bc][bc]{\matlabtextB $G_{\mathrm{c}}$}%
\psfrag{022}[tc][tc]{\matlabtextD $1/\sigma^2 $ (dB)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $2$}%
\psfrag{002}[ct][ct]{\matlabtextA $4$}%
\psfrag{003}[ct][ct]{\matlabtextA $6$}%
\psfrag{004}[ct][ct]{\matlabtextA $8$}%
\psfrag{005}[ct][ct]{\matlabtextA $10$}%
\psfrag{006}[ct][ct]{\matlabtextA $12$}%
\psfrag{007}[ct][ct]{\matlabtextA $14$}%
\psfrag{008}[ct][ct]{\matlabtextA $16$}%
\psfrag{009}[ct][ct]{\matlabtextA $18$}%
\psfrag{010}[ct][ct]{\matlabtextA $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextA $-20$}%
\psfrag{012}[rc][rc]{\matlabtextA $-10$}%
\psfrag{013}[rc][rc]{\matlabtextA $0$}%
\psfrag{014}[rc][rc]{\matlabtextA $10$}%
\psfrag{015}[rc][rc]{\matlabtextA $20$}%
\psfrag{016}[rc][rc]{\matlabtextA $30$}%
\psfrag{017}[rc][rc]{\matlabtextA $40$}%
%
%% </ytick>

==> FDFbar.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{0}\selectfont\strut}%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{6.5}{5}\selectfont\strut}%
\psfrag{056}[cl][cl]{\matlabtextC Cut-set bound}%
\psfrag{057}[cl][cl]{\matlabtextC FDF with Optimal pairing}%
\psfrag{058}[cl][cl]{\matlabtextC TDM}%
\psfrag{059}[cl][cl]{\matlabtextC FDF with pairing in \cite{Parastoo}}%
\psfrag{060}[cl][cl]{\matlabtextC FDF with random pairing}%
\psfrag{061}[tc][tc]{\matlabtextA $N$}%
\psfrag{062}[bc][bc]{\matlabtextB $\Rs$, High SNR}%
\psfrag{063}[tc][tc]{\matlabtextA $N$}%
\psfrag{064}[bc][bc]{\matlabtextB $\Rc$, High SNR}%
\psfrag{065}[tc][tc]{\matlabtextA $N$}%
\psfrag{066}[bc][bc]{\matlabtextB $\Rs$, Low SNR}%
\psfrag{067}[tc][tc]{\matlabtextA $N$}%
\psfrag{068}[bc][bc]{\matlabtextB $\Rc$, Low SNR}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $2$}%
\psfrag{001}[ct][ct]{\matlabtextA $4$}%
\psfrag{002}[ct][ct]{\matlabtextA $6$}%
\psfrag{003}[ct][ct]{\matlabtextA $8$}%
\psfrag{004}[ct][ct]{\matlabtextA $10$}%
\psfrag{005}[ct][ct]{\matlabtextA $12$}%
\psfrag{006}[ct][ct]{\matlabtextA $14$}%
\psfrag{015}[ct][ct]{\matlabtextA $2$}%
\psfrag{016}[ct][ct]{\matlabtextA $4$}%
\psfrag{017}[ct][ct]{\matlabtextA $6$}%
\psfrag{018}[ct][ct]{\matlabtextA $8$}%
\psfrag{019}[ct][ct]{\matlabtextA $10$}%
\psfrag{020}[ct][ct]{\matlabtextA $12$}%
\psfrag{021}[ct][ct]{\matlabtextA $14$}%
\psfrag{026}[ct][ct]{\matlabtextA $2$}%
\psfrag{027}[ct][ct]{\matlabtextA $4$}%
\psfrag{028}[ct][ct]{\matlabtextA $6$}%
\psfrag{029}[ct][ct]{\matlabtextA $8$}%
\psfrag{030}[ct][ct]{\matlabtextA $10$}%
\psfrag{031}[ct][ct]{\matlabtextA $12$}%
\psfrag{032}[ct][ct]{\matlabtextA $14$}%
\psfrag{041}[ct][ct]{\matlabtextA $2$}%
\psfrag{042}[ct][ct]{\matlabtextA $4$}%
\psfrag{043}[ct][ct]{\matlabtextA $6$}%
\psfrag{044}[ct][ct]{\matlabtextA $8$}%
\psfrag{045}[ct][ct]{\matlabtextA $10$}%
\psfrag{046}[ct][ct]{\matlabtextA $12$}%
\psfrag{047}[ct][ct]{\matlabtextA $14$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{007}[rc][rc]{\matlabtextA $0$}%
\psfrag{008}[rc][rc]{\matlabtextA $1$}%
\psfrag{009}[rc][rc]{\matlabtextA $2$}%
\psfrag{010}[rc][rc]{\matlabtextA $3$}%
\psfrag{011}[rc][rc]{\matlabtextA $4$}%
\psfrag{012}[rc][rc]{\matlabtextA $5$}%
\psfrag{013}[rc][rc]{\matlabtextA $6$}%
\psfrag{014}[rc][rc]{\matlabtextA $7$}%
\psfrag{022}[rc][rc]{\matlabtextA $0$}%
\psfrag{023}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{024}[rc][rc]{\matlabtextA $1$}%
\psfrag{025}[rc][rc]{\matlabtextA $1.5$}%
\psfrag{033}[rc][rc]{\matlabtextA $0$}%
\psfrag{034}[rc][rc]{\matlabtextA $0.2$}%
\psfrag{035}[rc][rc]{\matlabtextA $0.4$}%
\psfrag{036}[rc][rc]{\matlabtextA $0.6$}%
\psfrag{037}[rc][rc]{\matlabtextA $0.8$}%
\psfrag{038}[rc][rc]{\matlabtextA $1$}%
\psfrag{039}[rc][rc]{\matlabtextA $1.2$}%
\psfrag{040}[rc][rc]{\matlabtextA $1.4$}%
\psfrag{048}[rc][rc]{\matlabtextA $0$}%
\psfrag{049}[rc][rc]{\matlabtextA $0.05$}%
\psfrag{050}[rc][rc]{\matlabtextA $0.1$}%
\psfrag{051}[rc][rc]{\matlabtextA $0.15$}%
\psfrag{052}[rc][rc]{\matlabtextA $0.2$}%
\psfrag{053}[rc][rc]{\matlabtextA $0.25$}%
\psfrag{054}[rc][rc]{\matlabtextA $0.3$}%
\psfrag{055}[rc][rc]{\matlabtextA $0.35$}%
%
%% </ytick>

==> SGap.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{3}\selectfont\strut}%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{35}\selectfont\strut}%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{15}\selectfont\strut}%
\psfrag{020}[cl][cl]{\matlabtextA Gap wrt pairing proposed in \cite{Parastoo}}%
\psfrag{021}[cl][cl]{\matlabtextA Gap wrt TDM}%
\psfrag{022}[cl][cl]{\matlabtextA Gap wrt random pairings}%
\psfrag{023}[bc][bc]{\matlabtextB $G_{\mathrm{s}}$}%
\psfrag{024}[tc][tc]{\matlabtextD $1/\sigma^2 $ (dB)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $2$}%
\psfrag{002}[ct][ct]{\matlabtextA $4$}%
\psfrag{003}[ct][ct]{\matlabtextA $6$}%
\psfrag{004}[ct][ct]{\matlabtextA $8$}%
\psfrag{005}[ct][ct]{\matlabtextA $10$}%
\psfrag{006}[ct][ct]{\matlabtextA $12$}%
\psfrag{007}[ct][ct]{\matlabtextA $14$}%
\psfrag{008}[ct][ct]{\matlabtextA $16$}%
\psfrag{009}[ct][ct]{\matlabtextA $18$}%
\psfrag{010}[ct][ct]{\matlabtextA $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextA $-10$}%
\psfrag{012}[rc][rc]{\matlabtextA $-5$}%
\psfrag{013}[rc][rc]{\matlabtextA $0$}%
\psfrag{014}[rc][rc]{\matlabtextA $5$}%
\psfrag{015}[rc][rc]{\matlabtextA $10$}%
\psfrag{016}[rc][rc]{\matlabtextA $15$}%
\psfrag{017}[rc][rc]{\matlabtextA $20$}%
\psfrag{018}[rc][rc]{\matlabtextA $25$}%
\psfrag{019}[rc][rc]{\matlabtextA $30$}%
%
%% </ytick>

==> SGap2.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{5.5}{5}\selectfont\strut}%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{35}\selectfont\strut}%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{15}\selectfont\strut}%
\psfrag{020}[cl][cl]{\matlabtextA Gap wrt pairing proposed in \cite{Parastoo}}%
\psfrag{021}[cl][cl]{\matlabtextA Gap wrt TDM}%
\psfrag{022}[cl][cl]{\matlabtextA Gap wrt random pairings}%
\psfrag{023}[bc][bc]{\matlabtextB $G_{\mathrm{s}}$}%
\psfrag{024}[tc][tc]{\matlabtextD $1/\sigma^2 $ (dB)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $2$}%
\psfrag{002}[ct][ct]{\matlabtextA $4$}%
\psfrag{003}[ct][ct]{\matlabtextA $6$}%
\psfrag{004}[ct][ct]{\matlabtextA $8$}%
\psfrag{005}[ct][ct]{\matlabtextA $10$}%
\psfrag{006}[ct][ct]{\matlabtextA $12$}%
\psfrag{007}[ct][ct]{\matlabtextA $14$}%
\psfrag{008}[ct][ct]{\matlabtextA $16$}%
\psfrag{009}[ct][ct]{\matlabtextA $18$}%
\psfrag{010}[ct][ct]{\matlabtextA $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextA $-10$}%
\psfrag{012}[rc][rc]{\matlabtextA $-5$}%
\psfrag{013}[rc][rc]{\matlabtextA $0$}%
\psfrag{014}[rc][rc]{\matlabtextA $5$}%
\psfrag{015}[rc][rc]{\matlabtextA $10$}%
\psfrag{016}[rc][rc]{\matlabtextA $15$}%
\psfrag{017}[rc][rc]{\matlabtextA $20$}%
\psfrag{018}[rc][rc]{\matlabtextA $25$}%
\psfrag{019}[rc][rc]{\matlabtextA $30$}%
%
%% </ytick>
